Discovering Parametric Activation Functions

Recent studies have shown that the choice of activation function can significantly affect the performance of deep learning networks. However, the benefits of novel activation functions have been inconsistent and task dependent, and therefore the rectified linear unit (ReLU) is still the most commonly used. This paper proposes a technique for customizing activation functions automatically, resulting in reliable improvements in performance. Evolutionary search is used to discover the general form of the function, and gradient descent to optimize its parameters for different parts of the network and over the learning process. Experiments with four different neural network architectures on the CIFAR-10 and CIFAR-100 image classification datasets show that this approach is effective. It discovers both general activation functions and specialized functions for different architectures, consistently improving accuracy over ReLU and other activation functions by significant margins. The approach can therefore be used as an automated optimization step in applying deep learning to new tasks.

==> figures/init_param.tex <==

\begin{figure}
    \centering
    % \printinunitsof{in}\prntlen{\textwidth}
    % \scriptsize 
    % \vspace*{-3ex}
    \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{cccccc}
    {\footnotesize
        \begin{tikzpicture}[node distance=3em]
        
            \node (output2) [output] {$f(x)$};
            \node (unary4) [unary, below of=output2] {Unary};
            \node (unary3) [unary, below of=unary4] {Unary};
            \node (input3) [input, below of=unary3] {$x$};
            
            
            \draw [arrow] (input3) -- (unary3);
            \draw [arrow] (unary3) -- (unary4);
            \draw [arrow] (unary4) -- (output2);
    
        
            % \node (output) [output, right of=output2, xshift=4em] {$f(x)$};
        \end{tikzpicture}}
            &
    {\footnotesize
        \begin{tikzpicture}[node distance=3em]
            \node (output) [output] {$f(x)$};
            \node (binary) [binary, below of=output] {Binary};
            \node (unary1) [unary, below of=binary, xshift=-2em] {Unary};
            \node (unary2) [unary, below of=binary, xshift=2em] {Unary};
            \node (input1) [input, below of=unary1] {$x$};
            \node (input2) [input, below of=unary2] {$x$};
            
            \draw [arrow] (input1) -- (unary1);
            \draw [arrow] (input2) -- (unary2);
            \draw [arrow] (unary1) -- (binary);
            \draw [arrow] (unary2) -- (binary);
            \draw [arrow] (binary) -- (output);
            
        
        \end{tikzpicture}
    }
    & & &
    {\scriptsize
     \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (unary) [unary, below of=output] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (unary1) [unary, below of=binary, xshift=-2em] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow, draw=red] (input2) -- (unary2);
        \draw [arrow, draw=red] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow, draw=red] (unary) -- (output);
        
    \end{tikzpicture}}
    &
    {\tiny
    \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (p1) [maybeparam, below of=output] {$\alpha$};
        \node (unary) [unary, below of=p1] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (p5) [maybeparam, below of=binary, xshift=-2em] {$\beta$};
        \node (unary1) [unary, below of=p5] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (p4) [maybeparam, below of=unary2] {$\gamma$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=p4] {$x$};
        

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (p4);
        \draw [arrow] (p4) -- (unary2); 
        \draw [arrow] (unary1) -- (p5);
        \draw [arrow] (p5) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow] (unary) -- (p1);
        \draw [arrow] (p1) -- (output);
        
    \end{tikzpicture}
    }
         
    \end{tabular}
    \end{adjustbox}

% \vspace*{-2ex}
\hfill
 {\normalsize \emph{(a)} Initialization}
\hfill\hfill\hfill
 {\normalsize \emph{(b)} Parameterization}
\hfill
% \vspace*{-1.5ex}
    \caption{\emph{(a)} Random activation function initialization. The initial population consists of random samples of two kinds of computation graphs, randomly initialized with the operators in Table~\ref{tab:searchspace}. In this manner, the search starts with simple graphs and gradually expands to more complex forms.  \emph{(b)} Parameterization of activation functions.  In this example, parameters are added to $k=3$ random edges, yielding the parametric activation function $\alpha \sigma(\beta |x| - \textrm{arctan}(\gamma x))$.}
    \label{fig:init_param}
\end{figure}


==> figures/initialization.tex <==


% \begin{wrapfigure}{r}{0.2\textwidth}
\begin{figure}
    % \vspace{-1em}
    \centering
    {\scriptsize
    \begin{tikzpicture}[node distance=3em]
    
        \node (output2) [output] {$f(x)$};
        \node (unary4) [unary, below of=output2] {Unary};
        \node (unary3) [unary, below of=unary4] {Unary};
        \node (input3) [input, below of=unary3] {$x$};
        
        
        \draw [arrow] (input3) -- (unary3);
        \draw [arrow] (unary3) -- (unary4);
        \draw [arrow] (unary4) -- (output2);

    
        \node (output) [output, right of=output2, xshift=4em] {$f(x)$};
        \node (binary) [binary, below of=output] {Binary};
        \node (unary1) [unary, below of=binary, xshift=-2em] {Unary};
        \node (unary2) [unary, below of=binary, xshift=2em] {Unary};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};
        
        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (unary2);
        \draw [arrow] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (output);
        
    
    \end{tikzpicture}
    }
    % \vspace{-0.5em}
    \caption{Random activation function initialization. The initial population consists of random samples of two kinds of computation graphs, randomly initialized with the operators in Table~\ref{tab:searchspace}. In this manner, the search starts with simple graphs and gradually expands to more complex forms.
    % \vspace{-5em}
    }
    
    \label{fig:initialization}
\end{figure}
% \end{wrapfigure}


==> figures/mutation.tex <==


\begin{figure}
    \centering
    \scriptsize
    \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{ccccc}
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1] (b1) {$x_1 + x_2$};
        \node [unary, below of=b1, xshift=-2em] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(a)} Parent};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1] (b1) {$x_1 + x_2$};
        \node [unary, below of=b1, xshift=-2em, draw=red, line width=1] (swish) {$\textrm{Swish}(x)$};
        \node [unary, below of=swish] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(b)} Insert};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (swish);
        \draw [arrow] (swish) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [unary, below of=u1] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(c)} Remove};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow, draw=red] (u3) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1] (u1) {$x^2$};
        \node [binary, below of=u1, draw=red, line width=1] (b1) {$x_1 \cdot x_2$};
        \node [unary, below of=b1, xshift=-2em] (u2) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1, xshift=2em] (u3) {$|x|$};
        \node [unary, below of=u3] (u4) {$\textrm{erf}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(d)} Change};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}
    
    &
    
    
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1) {$f(x)$};
        \node [unary, below of=out1, draw=red, line width=1] (u1) {$-x$};
        \node [binary, below of=u1, draw=red, line width=1] (b1) {$\max\{x_1, x_2\}$};
        \node [unary, below of=b1, xshift=-2em, draw=red, line width=1] (u2) {$0$};
        \node [unary, below of=b1, xshift=2em, draw=red, line width=1] (u3) {$\textrm{tanh}(x)$};
        \node [unary, below of=u3, draw=red, line width=1] (u4) {$\textrm{SELU}(x)$};
        \node [input, below of=u4] (i1) {$x$};
        \node [input, left of=i1, xshift=-1em] (i2) {$x$};
        
        \node [invisible, below of=out1, yshift=-14em] (d) {\normalsize \emph{(e)} Regenerate};
        
        \draw [arrow] (i1) -- (u4);
        \draw [arrow] (i2) -- (u2);
        \draw [arrow] (u4) -- (u3);
        \draw [arrow] (u3) -- (b1);
        \draw [arrow] (u2) -- (b1);
        \draw [arrow] (b1) -- (u1);
        \draw [arrow] (u1) -- (out1);
    
    \end{tikzpicture}

    \end{tabular}
    \end{adjustbox}
    % \vspace*{-6ex}
    \caption{Evolutionary operations on activation functions. In an `Insert' mutation, a new operator is inserted in one of the edges of the computation graph, like the Swish$(x)$ in \emph{(b)}. In a `Remove' mutation, a node in the computation graph is deleted, like the addition in \emph{(c)}. In a `Change' mutation, an operator at a node is replaced with another, like addition with multiplication in \emph{(d)}. These first three mutations are useful in refining the function locally. In contrast, in a `Regenerate' mutation \emph{(e)}, every operator in the graph is replaced by a random operator, thus increasing exploration.}
    \label{fig:mutation}
\end{figure}


==> figures/mutation2.tex <==
\centering
    \begin{tikzpicture}[node distance=3em]
    
        \node [output] (out1a) {$f(x)$};
        \node [unary, below of=out1a] (u1a) {$x^2$};
        \node [binary, below of=u1a] (b1a) {$x_1 + x_2$};
        \node [unary, below of=b1a, xshift=-2em] (u2a) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1a, xshift=2em] (u3a) {$|x|$};
        \node [unary, below of=u3a] (u4a) {$\textrm{erf}(x)$};
        \node [input, below of=u4a] (i1a) {$x$};
        \node [input, left of=i1a, xshift=-1em] (i2a) {$x$};
        
        \node [invisible, below of=out1a, yshift=-14em] (da) {\normalsize \emph{(a)} Parent};
        
        \draw [arrow] (i1a) -- (u4a);
        \draw [arrow] (i2a) -- (u2a);
        \draw [arrow] (u4a) -- (u3a);
        \draw [arrow] (u3a) -- (b1a);
        \draw [arrow] (u2a) -- (b1a);
        \draw [arrow] (b1a) -- (u1a);
        \draw [arrow] (u1a) -- (out1a);
    
        \node [output, right of=out1a, xshift=8em] (out1b) {$f(x)$};
        \node [unary, below of=out1b] (u1b) {$x^2$};
        \node [binary, below of=u1b] (b1b) {$x_1 + x_2$};
        \node [unary, below of=b1b, xshift=-2em, draw=red, line width=1] (swishb) {$\textrm{Swish}(x)$};
        \node [unary, below of=swishb] (u2b) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1b, xshift=2em] (u3b) {$|x|$};
        \node [unary, below of=u3b] (u4b) {$\textrm{erf}(x)$};
        \node [input, below of=u4b] (i1b) {$x$};
        \node [input, left of=i1b, xshift=-1em] (i2b) {$x$};
        
        \node [invisible, below of=out1b, yshift=-14em] (db) {\normalsize \emph{(b)} Insert};
        
        \draw [arrow] (i1b) -- (u4b);
        \draw [arrow] (i2b) -- (u2b);
        \draw [arrow] (u4b) -- (u3b);
        \draw [arrow] (u3b) -- (b1b);
        \draw [arrow] (u2b) -- (swishb);
        \draw [arrow] (swishb) -- (b1b);
        \draw [arrow] (b1b) -- (u1b);
        \draw [arrow] (u1b) -- (out1b);
    
        \node [output, right of=out1b, xshift=8em] (out1c) {$f(x)$};
        \node [unary, below of=out1c] (u1c) {$x^2$};
        \node [unary, below of=u1c] (u3c) {$|x|$};
        \node [unary, below of=u3c] (u4c) {$\textrm{erf}(x)$};
        \node [input, below of=u4c] (i1c) {$x$};
        
        \node [invisible, below of=out1c, yshift=-14em] (dc) {\normalsize \emph{(c)} Remove};
        
        \draw [arrow] (i1c) -- (u4c);
        \draw [arrow] (u4c) -- (u3c);
        \draw [arrow, draw=red] (u3c) -- (u1c);
        \draw [arrow] (u1c) -- (out1c);

        \node [output, right of=out1c, xshift=8em] (out1d) {$f(x)$};
        \node [unary, below of=out1d] (u1d) {$x^2$};
        \node [binary, below of=u1d, draw=red, line width=1] (b1d) {$x_1 \cdot x_2$};
        \node [unary, below of=b1d, xshift=-2em] (u2d) {$\textrm{tanh}(x)$};
        \node [unary, below of=b1d, xshift=2em] (u3d) {$|x|$};
        \node [unary, below of=u3d] (u4d) {$\textrm{erf}(x)$};
        \node [input, below of=u4d] (i1d) {$x$};
        \node [input, left of=i1d, xshift=-1em] (i2d) {$x$};
        
        \node [invisible, below of=out1d, yshift=-14em] (dd) {\normalsize \emph{(d)} Change};
        
        \draw [arrow] (i1d) -- (u4d);
        \draw [arrow] (i2d) -- (u2d);
        \draw [arrow] (u4d) -- (u3d);
        \draw [arrow] (u3d) -- (b1d);
        \draw [arrow] (u2d) -- (b1d);
        \draw [arrow] (b1d) -- (u1d);
        \draw [arrow] (u1d) -- (out1d);
    
        \node [output, right of=out1d, xshift=8em] (out1e) {$f(x)$};
        \node [unary, below of=out1e, draw=red, line width=1] (u1e) {$-x$};
        \node [binary, below of=u1e, draw=red, line width=1] (b1e) {$\max\{x_1, x_2\}$};
        \node [unary, below of=b1e, xshift=-2em, draw=red, line width=1] (u2e) {$0$};
        \node [unary, below of=b1e, xshift=2em, draw=red, line width=1] (u3e) {$\textrm{tanh}(x)$};
        \node [unary, below of=u3e, draw=red, line width=1] (u4e) {$\textrm{SELU}(x)$};
        \node [input, below of=u4e] (i1e) {$x$};
        \node [input, left of=i1e, xshift=-1em] (i2e) {$x$};
        
        \node [invisible, below of=out1e, yshift=-14em] (de) {\normalsize \emph{(e)} Regenerate};
        
        \draw [arrow] (i1e) -- (u4e);
        \draw [arrow] (i2e) -- (u2e);
        \draw [arrow] (u4e) -- (u3e);
        \draw [arrow] (u3e) -- (b1e);
        \draw [arrow] (u2e) -- (b1e);
        \draw [arrow] (b1e) -- (u1e);
        \draw [arrow] (u1e) -- (out1e);
    
    \end{tikzpicture}


==> figures/parameterization.tex <==
% \begin{wrapfigure}{r}{0.22\textwidth}
\begin{figure}
% \vspace{-1em}
% \begin{figure}
    \centering
    \begin{multicols}{2}
    \null \vfill 
    {\scriptsize
     \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (unary) [unary, below of=output] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (unary1) [unary, below of=binary, xshift=-2em] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=unary2] {$x$};

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow, draw=red] (input2) -- (unary2);
        \draw [arrow, draw=red] (unary1) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow, draw=red] (unary) -- (output);
        
    \end{tikzpicture}}
    
    \vfill \null
    {\scriptsize
    \begin{tikzpicture}[node distance=3em]
    
        \node (output) [output] {$f(x)$};
        \node (p1) [maybeparam, below of=output] {$\alpha$};
        \node (unary) [unary, below of=p1] {$\sigma(x)$};
        \node (binary) [binary, below of=unary] {$x_1 - x_2$};
        \node (p5) [maybeparam, below of=binary, xshift=-2em] {$\beta$};
        \node (unary1) [unary, below of=p5] {$|x|$};
        \node (unary2) [unary, below of=binary, xshift=2em] {$\textrm{arctan}(x)$};
        \node (p4) [maybeparam, below of=unary2] {$\gamma$};
        \node (input1) [input, below of=unary1] {$x$};
        \node (input2) [input, below of=p4] {$x$};
        

        \draw [arrow] (input1) -- (unary1);
        \draw [arrow] (input2) -- (p4);
        \draw [arrow] (p4) -- (unary2); 
        \draw [arrow] (unary1) -- (p5);
        \draw [arrow] (p5) -- (binary);
        \draw [arrow] (unary2) -- (binary);
        \draw [arrow] (binary) -- (unary);
        \draw [arrow] (unary) -- (p1);
        \draw [arrow] (p1) -- (output);
        
    \end{tikzpicture}
    }
    
    \end{multicols}
    % \vspace{-2em}
    \caption{Parameterization of activation functions.  In this example, parameters are added to $k=3$ random edges, yielding the parametric activation function $\alpha \sigma(\beta |x| - \textrm{arctan}(\gamma x))$.}
    % \vspace{-5em}
    \label{fig:parameterization}
\end{figure}
% \end{wrapfigure}

